The Physics of $K^0 -\bar K^0$ Mixing: $\widehat{B}_K$ and $\Delta M_{LS}$ in the Chiral Quark Model

We compute the $\widehat B_K$ parameter and the mass difference $\Delta M_{LS}$ of the $K^0-\bar K^0$ system by means of the chiral quark model. The chiral coefficients of the relevant $\Delta S=2$ and $\Delta S=1$ chiral lagrangians are computed via quark-loop integration. We include the relevant effects of one-loop corrections in chiral perturbation theory. The final result is very sensitive to non-factorizable corrections of $O(\alpha_S N)$ coming from gluon condensation. The size of the gluon condensate is determined by fitting the experimental value of the amplitude $K^+ \to \pi^+\pi^0$. By varying all the relevant parameters we obtain $\widehat{B}_K= 0.87 \pm 0.33\ .$ We evaluate within the model the long-distance contributions to $\Delta M_{LS}$ induced by the double insertion of the $\Delta S = 1$ chiral lagrangian and study the interplay between short- and long-distance amplitudes. By varying all parameters we obtain $\Delta M_{LS}^{th}/\Delta M_{LS}^{exp} = 0.76 ^{+0.64}_{-0.34} .$ Finally, we investigate the phenomenological constraints on the Kobayashi-Maskawa parameter Im $\lambda _t$ entering the determination of $\epsilon'/\epsilon$.

==> (inline-ps-0) <==
userdict begin
/bop-hook{gsave  550 620 translate -90 rotate
/Courier findfont 50 scalefont setfont 
0 0  moveto 0.95 setgray (SISSA 20/96/EP) show grestore}def end
